Total pion-proton cross-section from the new LHCf data on leading neutrons spectra

In the light of the latest data by LHCf collaboration of the LHC on leading neutrons spectra it is possible to obtain total pion-proton cross-sections in the TeV energy region. In this work the exact extraction procedure is shown. Final numbers for the pion-proton cross-section are collected at several different values of the colliding energy and compared with some popular theoretical predictions. Errors of results are estimated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

